Smoothed Projections over Weakly Lipschitz Domains

We develop finite element exterior calculus over weakly Lipschitz domains. Specifically, we construct commuting projections from $L^p$ de~Rham complexes over weakly Lipschitz domains onto finite element de~Rham complexes. These projections satisfy uniform bounds for finite element spaces with bounded polynomial degree over shape-regular families of triangulations. Thus we extend the theory of finite element differential forms to polyhedral domains that are weakly Lipschitz but not strongly Lipschitz. As new mathematical tools, we use the collar theorem in the Lipschitz category, and we show that the degrees of freedom in finite element exterior calculus are flat chains in the sense of geometric measure theory.

==> crossedbricks_wlpub.tex <==
\begin{tabular}{cc}
  \begin{tikzpicture}
  % [line join=bevel,z={( 3.85mm, -3.85mm)}]
  [line join=bevel,x={( 1.5cm, 0mm)},y={( 0mm, 1.5cm)},z={( 1.5*3.85mm, -1.5*3.85mm)}]

  \coordinate (UL1) at ( 0, 0,-1);
  \coordinate (UL2) at ( 0,-1,-1);
  \coordinate (UL3) at ( 1, 0,-1);
  \coordinate (UL4) at ( 1,-1,-1);
  \coordinate (UR1) at ( 0, 0, 1);
  \coordinate (UR2) at ( 0,-1, 1);
  \coordinate (UR3) at ( 1, 0, 1);
  \coordinate (UR4) at ( 1,-1, 1);

  %orange!80!blue
  \draw (UL1) -- (UL2) -- (UL4) -- (UL3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL2) -- (UL4) -- (UL3) -- cycle;
  \draw (UL2) -- (UL4) -- (UR4) -- (UR2) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL2) -- (UL4) -- (UR4) -- (UR2) -- cycle;
  \draw (UL1) -- (UL2) -- (UR2) -- (UR1) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL2) -- (UR2) -- (UR1) -- cycle;
  \draw (UL3) -- (UL4) -- (UR4) -- (UR3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL3) -- (UL4) -- (UR4) -- (UR3) -- cycle;
  \draw (UL1) -- (UL3) -- (UR3) -- (UR1) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL3) -- (UR3) -- (UR1) -- cycle;
  \draw (UR1) -- (UR2) -- (UR4) -- (UR3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UR1) -- (UR2) -- (UR4) -- (UR3) -- cycle;

  \coordinate (OL1) at (-1, 1,-1);
  \coordinate (OL2) at (-1, 1, 0);
  \coordinate (OL3) at (-1, 0,-1);
  \coordinate (OL4) at (-1, 0, 0);
  \coordinate (OR1) at ( 1, 1,-1);
  \coordinate (OR2) at ( 1, 1, 0);
  \coordinate (OR3) at ( 1, 0,-1);
  \coordinate (OR4) at ( 1, 0, 0);

  % green!80!blue
  \draw (OR1) -- (OR2) -- (OR4) -- (OR3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OR1) -- (OR2) -- (OR4) -- (OR3) -- cycle;
  \draw (OL3) -- (OL4) -- (OR4) -- (OR3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL3) -- (OL4) -- (OR4) -- (OR3) -- cycle;
  \draw (OL1) -- (OL3) -- (OR3) -- (OR1) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL3) -- (OR3) -- (OR1) -- cycle;
  \draw (OL2) -- (OL4) -- (OR4) -- (OR2) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL2) -- (OL4) -- (OR4) -- (OR2) -- cycle;
  \draw (OL1) -- (OL2) -- (OR2) -- (OR1) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL2) -- (OR2) -- (OR1) -- cycle;
  \draw (OL1) -- (OL2) -- (OL4) -- (OL3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL2) -- (OL4) -- (OL3) -- cycle;

  \draw [fill] (0,0) circle [radius=0.1];

  % \draw [fill opacity=0.7,fill=orange!80!black] (A3) -- (A4) -- (B1) -- cycle;
  % \draw [fill opacity=0.7,fill=green!30!black] (A2) -- (A3) -- (C1) -- cycle;
  % \draw [fill opacity=0.7,fill=purple!70!black] (A3) -- (A4) -- (C1) -- cycle;
  \end{tikzpicture}%
  \quad\quad\quad&\quad\quad\quad
  \begin{tikzpicture}
  % [line join=bevel,z={( 3.85mm, -3.85mm)}]
  [line join=bevel,x={( 1.5cm, 0mm)},y={( 0mm, 1.5cm)},z={( 1.5*3.85mm, -1.5*3.85mm)}]

  \coordinate (OL1) at ( 0, 1,-1);
  \coordinate (OL2) at ( 0, 1, 0);
  \coordinate (OL3) at ( 0,-0.75,-1);
  \coordinate (OL4) at ( 0, 0, 0);
  \coordinate (OR1) at ( 1, 1,-1);
  \coordinate (OR2) at ( 1, 1, 0);
  \coordinate (OR3) at ( 1,-0.75,-1);
  \coordinate (OR4) at ( 1, 0, 0);

  % green!80!blue
  \draw (OR1) -- (OR2) -- (OR4) -- (OR3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OR1) -- (OR2) -- (OR4) -- (OR3) -- cycle;
  \draw (OL3) -- (OL4) -- (OR4) -- (OR3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL3) -- (OL4) -- (OR4) -- (OR3) -- cycle;
  \draw (OL1) -- (OL3) -- (OR3) -- (OR1) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL3) -- (OR3) -- (OR1) -- cycle;
  \draw (OL2) -- (OL4) -- (OR4) -- (OR2) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL2) -- (OL4) -- (OR4) -- (OR2) -- cycle;
  \draw (OL1) -- (OL2) -- (OR2) -- (OR1) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL2) -- (OR2) -- (OR1) -- cycle;
%   \draw (OL1) -- (OL2) -- (OL4) -- (OL3) -- cycle;
%   \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL2) -- (OL4) -- (OL3) -- cycle;

  \coordinate (UL1) at ( 0,-0.75,-1);
  \coordinate (UL2) at ( 0,   -1,-1);
  \coordinate (UL3) at ( 1,-0.75,-1);
  \coordinate (UL4) at ( 1,   -1,-1);
  \coordinate (UR1) at ( 0, 0, 0);
  \coordinate (UR2) at ( 0,-1, 0);
  \coordinate (UR3) at ( 1, 0, 0);
  \coordinate (UR4) at ( 1,-1, 0);

  %orange!80!blue
  \draw (UL1) -- (UL2) -- (UL4) -- (UL3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL2) -- (UL4) -- (UL3) -- cycle;
  \draw (UL1) -- (UL3) -- (UR3) -- (UR1) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL3) -- (UR3) -- (UR1) -- cycle;
  \draw (UL2) -- (UL4) -- (UR4) -- (UR2) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL2) -- (UL4) -- (UR4) -- (UR2) -- cycle;
  \draw (UL1) -- (UL2) -- (UR2) -- (UR1) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL2) -- (UR2) -- (UR1) -- cycle;
  \draw (UL3) -- (UL4) -- (UR4) -- (UR3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL3) -- (UL4) -- (UR4) -- (UR3) -- cycle;

%   \draw (UR1) -- (UR2) -- (UR4) -- (UR3) -- cycle;
%   \draw [fill opacity=0.7,fill=yellow] (UR1) -- (UR2) -- (UR4) -- (UR3) -- cycle;

  \coordinate (UL1) at ( 0, 0,0);
  \coordinate (UL2) at ( 0,-1,0);
  \coordinate (UL3) at ( 1, 0,0);
  \coordinate (UL4) at ( 1,-1,0);
  \coordinate (UR1) at ( 0,-0.75, 1);
  \coordinate (UR2) at ( 0,  -1, 1);
  \coordinate (UR3) at ( 1,-0.75, 1);
  \coordinate (UR4) at ( 1,-1, 1);

  %orange!80!blue
%   \draw (UL1) -- (UL2) -- (UL4) -- (UL3) -- cycle;
%   \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL2) -- (UL4) -- (UL3) -- cycle;
  \draw (UL2) -- (UL4) -- (UR4) -- (UR2) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL2) -- (UL4) -- (UR4) -- (UR2) -- cycle;
  \draw (UL1) -- (UL2) -- (UR2) -- (UR1) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL2) -- (UR2) -- (UR1) -- cycle;
  \draw (UL3) -- (UL4) -- (UR4) -- (UR3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL3) -- (UL4) -- (UR4) -- (UR3) -- cycle;
  \draw (UL1) -- (UL3) -- (UR3) -- (UR1) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UL1) -- (UL3) -- (UR3) -- (UR1) -- cycle;
  \draw (UR1) -- (UR2) -- (UR4) -- (UR3) -- cycle;
  \draw [fill opacity=0.7,fill=yellow] (UR1) -- (UR2) -- (UR4) -- (UR3) -- cycle;

  \coordinate (OL1) at (-1, 1,-1);
  \coordinate (OL2) at (-1, 1, 0);
  \coordinate (OL3) at (-1, -0.75,-1);
  \coordinate (OL4) at (-1, 0, 0);
  \coordinate (OR1) at ( 0, 1,-1);
  \coordinate (OR2) at ( 0, 1, 0);
  \coordinate (OR3) at ( 0, -0.75,-1);
  \coordinate (OR4) at ( 0, 0, 0);

  % green!80!blue
%   \draw (OR1) -- (OR2) -- (OR4) -- (OR3) -- cycle;
%   \draw [fill opacity=0.7,fill=orange] (OR1) -- (OR2) -- (OR4) -- (OR3) -- cycle;
  \draw (OL1) -- (OL3) -- (OR3) -- (OR1) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL3) -- (OR3) -- (OR1) -- cycle;
  \draw (OL3) -- (OL4) -- (OR4) -- (OR3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL3) -- (OL4) -- (OR4) -- (OR3) -- cycle;
  \draw (OL2) -- (OL4) -- (OR4) -- (OR2) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL2) -- (OL4) -- (OR4) -- (OR2) -- cycle;
  \draw (OL1) -- (OL2) -- (OR2) -- (OR1) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL2) -- (OR2) -- (OR1) -- cycle;
  \draw (OL1) -- (OL2) -- (OL4) -- (OL3) -- cycle;
  \draw [fill opacity=0.7,fill=orange] (OL1) -- (OL2) -- (OL4) -- (OL3) -- cycle;

  \draw [fill] (0,0) circle [radius=0.1];

  % \draw [fill opacity=0.7,fill=orange!80!black] (A3) -- (A4) -- (B1) -- cycle;
  % \draw [fill opacity=0.7,fill=green!30!black] (A2) -- (A3) -- (C1) -- cycle;
  % \draw [fill opacity=0.7,fill=purple!70!black] (A3) -- (A4) -- (C1) -- cycle;
  \end{tikzpicture}%
  \end{tabular} 
  
